CAD Tool Design Space Exploration via Bayesian Optimization

The design complexity is increasing as the technology node keeps scaling down. As a result, the electronic design automation (EDA) tools also become more and more complex. There are lots of parameters involved in EDA tools, which results in a huge design space. What's worse, the runtime cost of the EDA flow also goes up as the complexity increases, thus exhaustive exploration is prohibitive for modern designs. Therefore, an efficient design space exploration methodology is of great importance in advanced designs. In this paper we target at an automatic flow for reducing manual tuning efforts to achieve high quality circuits synthesis outcomes. It is based on Bayesian optimization which is a promising technique for optimizing black-box functions that are expensive to evaluate. Gaussian process regression is leveraged as the surrogate model in Bayesian optimization framework. In this work, we use 64-bit prefix adder design as a case study. We demonstrate that the Bayesian optimization is efficient and effective for performing design space exploration on EDA tool parameters, which has great potential for accelerating the design flow in advanced technology nodes.

==> pgfplot/converge-area-irrg.tex <==



\pgfplotsset{
    width=7.5cm,
    height=6cm
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
xmin=0, xmax=35,
%xmax=90,
%ymin=0,
ymin=1770, ymax=1830,
%ytick distance=10,
xtick distance=10,
ytick={},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration (Irregular)},
%ylabel={Area ($\mu m^2$)},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.98,0.98)},
  anchor=north east,
  legend columns=1,
}
]
%\addplot +[line width=0.7pt] [color=myblue,   solid, mark=*,  mark size=0.8, mark options={color=blue}]  table [x={alpha},  y={epe_or2}]   {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygrey,   solid, mark=*,  mark size=0.8, mark options={color=black}] table [x={alpha},  y={epe_nand4}] {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygreen,  solid, mark=*,  mark size=0.8, mark options={color=green}] table [x={alpha},  y={epe_buf}]   {converge_epe.dat};
\addplot +[line width=0.7pt] [color=myyellow,   no marks]  table [x={alpha},  y={irrg}] {converge-area.dat};
%\addplot +[line width=0.7pt] [color=mygrey,   no marks] table [x={alpha},  y={EI}] {converge-area.dat};
%\legend{UCB, EI}
\end{axis}
\end{tikzpicture}


==> pgfplot/converge-area-sklansky.tex <==



\pgfplotsset{
    width=7.2cm,
    height=4.8cm
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
xmin=0, xmax=34,
%xmax=90,
%ymin=0,
ymin=1770, ymax=1870,
%ytick distance=10,
xtick distance=10,
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration},
ylabel={Area ($\mu m^2$)},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.98,0.98)},
  anchor=north east,
  legend columns=1,
}
]
%\addplot +[line width=0.7pt] [color=myblue,   solid, mark=*,  mark size=0.8, mark options={color=blue}]  table [x={alpha},  y={epe_or2}]   {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygrey,   solid, mark=*,  mark size=0.8, mark options={color=black}] table [x={alpha},  y={epe_nand4}] {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygreen,  solid, mark=*,  mark size=0.8, mark options={color=green}] table [x={alpha},  y={epe_buf}]   {converge_epe.dat};
\addplot +[line width=0.7pt] [color=myyellow,   no marks]  table [x={alpha},  y={sklansky}] {converge-area.dat};
\addplot +[line width=0.7pt] [color=mygrey,   no marks] table [x={alpha},  y={sklansky-ga}] {converge-area.dat};
\legend{BO, GA}
\end{axis}
\end{tikzpicture}


==> pgfplot/converge-delay-irrg.tex <==



\pgfplotsset{
    width=7.2cm,
    height=4.8cm
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
xmin=0, xmax=35,
%xmax=90,
%ymin=0,
ymin=350, ymax=430,
%ytick distance=10,
xtick distance=10,
%ytick={0.6,0.8,...,1.8},
yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
%scaled y ticks=base 10:0,
xlabel={Iteration},
ylabel={Delay ($ps$)},
xlabel near ticks,
legend style={
  draw=none,
  at={(0.98,0.98)},
  anchor=north east,
  legend columns=1,
}
]
%\addplot +[line width=0.7pt] [color=myblue,   solid, mark=*,  mark size=0.8, mark options={color=blue}]  table [x={alpha},  y={epe_or2}]   {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygrey,   solid, mark=*,  mark size=0.8, mark options={color=black}] table [x={alpha},  y={epe_nand4}] {converge_epe.dat};
%\addplot +[line width=0.7pt] [color=mygreen,  solid, mark=*,  mark size=0.8, mark options={color=green}] table [x={alpha},  y={epe_buf}]   {converge_epe.dat};
\addplot +[line width=0.7pt] [color=myyellow,   no marks]  table [x={alpha},  y={BO}] {converge-delay-irrg.dat};
\addplot +[line width=0.7pt] [color=mygrey,   no marks] table [x={alpha},  y={GA}] {converge-delay-irrg.dat};
\legend{BO, GA}
\end{axis}
\end{tikzpicture}


==> pgfplot/diff-acq-area.tex <==


\pgfplotsset{
    width=7.8cm,
    height=4.2cm
}

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            %xlabel={Benchmarks},
            xticklabels={\texttt{Sklansky}, \texttt{Synthesized}},xtick={1,2},
            xtick align=inside,
            xticklabel style={font=\small},
            ylabel={Area ($\mu m^2$)},
            ylabel near ticks,
            bar width = 7pt,
            %yticklabels={3000,6000,9000,12000,15000},
            xmin=0.6,
            xmax=2.5,
            ymin=1650,
            ymax=1800,
            legend style={at={(0.55,1.26)},
            draw=none,anchor=north,legend columns=-1},
        ]
        % use TeX as calculator:
        \addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={baseline}] {diff-area.dat};
        \addplot +[      fill=mygreen, draw=black, area legend] table [x={alpha},  y={UCB}] {diff-area.dat};
        \addplot +[      fill=myyellow, draw=black, area legend] table [x={alpha},  y={EI}] {diff-area.dat};
        \addplot +[      fill=mymiddle, draw=black, area legend] table [x={alpha},  y={POI}] {diff-area.dat};
        \legend{Baseline,UCB,EI,POI}
    \end{axis}
\end{tikzpicture}


==> pgfplot/diff-acq-delay.tex <==


\pgfplotsset{
    width=7.8cm,
    height=4.2cm
}

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            %xlabel={Benchmarks},
            xticklabels={\texttt{DesignWare}, \texttt{Kogge-Stone}},xtick={1,2},
            xtick align=inside,
            xticklabel style={font=\small},
            ylabel={Delay ($ps$)},
            ylabel near ticks,
            bar width = 7pt,
            %yticklabels={3000,6000,9000,12000,15000},
            xmin=0.6,
            xmax=2.5,
            ymin=300,
            ymax=355,
            legend style={at={(0.55,1.26)},
            draw=none,anchor=north,legend columns=-1},
        ]
        % use TeX as calculator:
        \addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={baseline}] {diff-delay.dat};
        \addplot +[      fill=mygreen, draw=black, area legend] table [x={alpha},  y={UCB}] {diff-delay.dat};
        \addplot +[      fill=myyellow, draw=black, area legend] table [x={alpha},  y={EI}] {diff-delay.dat};
        \addplot +[      fill=mymiddle, draw=black, area legend] table [x={alpha},  y={POI}] {diff-delay.dat};
        %\legend{Baseline,UCB,EI,POI}
    \end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-designware.tex <==


\pgfplotsset{
	width =7.2cm,
	height=4cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.92,
ymax=1.03,
legend style={at={(0.5,1.26)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {multi-obj-designware.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {multi-obj-designware.dat};
\node at (axis cs:3.5,1.03) [anchor=north east] {\tiny (DesignWare)};
\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-irrg.tex <==


\pgfplotsset{
	width =7cm,
	height=4cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
%ylabel={Ratio},
%ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.85,
ymax=1.03,
legend style={at={(0.5,1.2)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {multi-obj-irrg.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {multi-obj-irrg.dat};
\node at (axis cs:3.5,1.03) [anchor=north east] {\tiny (Synthesized)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-ks.tex <==


\pgfplotsset{
	width =7.2cm,
	height=4cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.85,
ymax=1.03,
legend style={at={(0.5,1.2)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {multi-obj-ks.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {multi-obj-ks.dat};
\node at (axis cs:3.5,1.03) [anchor=north east] {\tiny (Sklansky)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-scale-designware.tex <==


\pgfplotsset{
    width =7.5cm,
    height=4.3cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.95,
ymax=1.04,
legend style={at={(1.1,1.26)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Scale-up}] {multi-obj-scale-designware.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={Scale-down}] {multi-obj-scale-designware.dat};
%\node at (axis cs:3.5,1.04) [anchor=north east] {\tiny (DesignWare)};
\legend{Scale-up , Scale-down}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-scale-irrg.tex <==


\pgfplotsset{
    width =7.5cm,
    height=4.3cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.93,
ymax=1.018,
legend style={at={(0.5,1.2)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Scale-up}] {multi-obj-scale-irrg.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={Scale-down}] {multi-obj-scale-irrg.dat};
%\node at (axis cs:3.5,1.017) [anchor=north east] {\tiny (Synthesized)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-scale-ks.tex <==


\pgfplotsset{
    width =7.5cm,
    height=4.3cm
}
\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.93,
ymax=1.019,
legend style={at={(0.5,1.2)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Scale-up}] {multi-obj-scale-ks.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={Scale-down}] {multi-obj-scale-ks.dat};
%\node at (axis cs:3.5,1.018) [anchor=north east] {\tiny (Sklansky)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-scale-sklansky.tex <==


\pgfplotsset{
    width =7.5cm,
    height=4.3cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
ylabel={Ratio},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.93,
ymax=1.015,
legend style={at={(0.5,1.2)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Scale-up}] {multi-obj-scale-sklansky.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={Scale-down}] {multi-obj-scale-sklansky.dat};
%\node at (axis cs:3.5,1.017) [anchor=north east] {\tiny (Kogge-Stone)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/mul-obj-sklansky.tex <==


\pgfplotsset{
	width =7cm,
	height=4cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={Area, Energy, Delay},xtick={1,2,3},
xtick align=inside,
xticklabel style={font=\small},
%ylabel={},
%ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=3.5,
ymin=0.92,
ymax=1.04,
legend style={at={(0.5,1.26)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {multi-obj-sklansky.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {multi-obj-sklansky.dat};
\node at (axis cs:3.5,1.04) [anchor=north east] {\tiny (Kogge-Stone)};
%\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/sin-obj-area.tex <==


\pgfplotsset{
	width =7.2cm,
	height=4.77cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={DesignWare, Sklansky, Kogge-Stone, Synthesized},xtick={1,2,3,4},
xtick align=inside,
xticklabel style={font=\small,rotate=30},
ylabel={Area ($\mu m^2$)},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=4.5,
ymin=0.7,
ymax=2800,
legend style={at={(0.5,1.20)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {sin-obj-area.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {sin-obj-area.dat};
\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}


==> pgfplot/sin-obj-delay.tex <==


\pgfplotsset{
	width =7.2cm,
	height=4.77cm
}

\begin{tikzpicture}
\begin{axis}[
ybar,
%xlabel={Benchmarks},
xticklabels={DesignWare, Sklansky, Kogge-Stone, Synthesized},xtick={1,2,3,4},
xtick align=inside,
xticklabel style={font=\small,rotate=30},
ylabel={Delay ($ps$)},
ylabel near ticks,
bar width = 7pt,
%yticklabels={3000,6000,9000,12000,15000},
xmin=0.6,
xmax=4.5,
ymin=300,
ymax=370,
legend style={at={(0.5,1.20)},
	draw=none,anchor=north,legend columns=-1},
]
% use TeX as calculator:
\addplot +[ybar, fill=mygrey,   draw=black, area legend] table [x={alpha},  y={Baseline}] {sin-obj-delay.dat};
\addplot +[      fill=mygreen2, draw=black, area legend] table [x={alpha},  y={BO}] {sin-obj-delay.dat};
\legend{Baseline, BO}
\end{axis}
\end{tikzpicture}

